Signatures of relic quantum nonequilibrium

[Shortened Abstract:] This thesis explores the possibility that quantum probabilities arose thermodynamically. A chief concern is the detection of primordial `quantum nonequilibrium', since this is observably distinct from textbook quantum physics. Chapters 2, 3, 4, and 5 are adaptations of references [1,2,3], and [4] respectively. Chapter 2 proposes (information) entropy conservation as a minimal requirement for a theory to feature classical-style thermodynamic relaxation. The resulting structure is dubbed `the iRelax framework'. Both classical mechanics and de Broglie-Bohm quantum theory are shown to be special cases. Indications for a possible extension or unification of de Broglie-Bohm theory are briefly highlighted. Chapter 3 examines ways in which quantum relaxation may be prevented. The method of the drift-field is introduced. A systematic treatment of nodes is given. A category of quantum states is found for which relaxation is significantly impeded, and may not complete at all. Chapters 4 and 5 consider the possibility that primordial quantum nonequilibrium may be conserved in the statistics of a species of relic cosmological particle. Necessary factors for this to be the case are discussed and illustrative scenarios are given both in terms of nonequilibrium particles created by inflaton decay, as well as relic vacuum modes for species that decoupled close to the Planck temperature. The search for so-called `smoking-gun' spectral lines created by dark matter decay or annihilation is argued to be a particularly promising setting for the detection of quantum nonequilibrium. Unintuitive spectral effects relating to the contextuality of quantum measurements are described. If such a suspected source of quantum nonequilibrium were found, its subjection to a specifically quantum mechanical test would confirm or deny the presence of the quantum nonequilibrium conclusively.

==> Chapter_4_figures/antony_Fig1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'antony_Fig1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.2363361bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74212015)%
    \put(0,0){\includegraphics[width=\unitlength]{antony_Fig1-eps-converted-to.pdf}}%
    \put(0.34335146,0.68983742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{physical wavelength $\lambda_{\text{phys}}$}}}%
    \put(0.34185755,0.63755075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hubble radius $H^{-1}$}}}%
    \put(-0.00204973,0.68360754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln(\text{length})$}}}%
    \put(0.23875114,0.00605652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_i$}}}%
    \put(0.40868179,0.00605652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_{\text{dec}}$}}}%
    \put(0.52823087,0.00582365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_{\text{enter}}$}}}%
    \put(0.78390644,0.01050098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t_0$}}}%
    \put(0.92219455,0.0151775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ln t$}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/born_evolution.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'born_evolution.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.63955798bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3861273)%
    \put(0,0){\includegraphics[width=\unitlength]{born_evolution-eps-converted-to.pdf}}%
    \put(-0.00026009,0.17045528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.04209491,0.1329837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.09336733,0.09337689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.14536316,0.05171249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.19584429,0.00753823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.50743788,0.16693804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-4$}}}%
    \put(0.55058412,0.12907077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.60066961,0.08788143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.64989595,0.04265609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.70314661,0.00046051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.27247075,0.01808968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.32450638,0.05837521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.37539478,0.0993562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.42565577,0.13905423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.38153383,0.06619016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y}}}%
    \put(0.78319291,0.01523251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.84076743,0.06026574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.890469,0.10005959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.94072996,0.13817509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$30$}}}%
    \put(0.89484914,0.06879432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Y}}}%
    \put(0.45492651,0.16982791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.45996213,0.19724451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.46779545,0.22857767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.97697931,0.16686642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.00$}}}%
    \put(0.98145555,0.1892473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.02$}}}%
    \put(0.98313418,0.21162818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.04$}}}%
    \put(0.98928886,0.23400907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.06$}}}%
    \put(0.35351185,0.349984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left. |\psi|^2\right|_{T=0}$}}}%
    \put(0.84903142,0.35257132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left. |\psi|^2\right|_{T=6}$}}}%
    \put(0.09040983,0.06630845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.59749847,0.05845391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/excited_marginals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,968){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1341){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1715){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2088){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1594,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2339,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3083,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(3828,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$Y$}}%
%      \put(2711,2740){\makebox(0,0){\strut{}Pointer distributions for one particle }}%
%      \put(2711,2540){\makebox(0,0){\strut{}Fock state measurements at $T=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,1922){\makebox(0,0)[r]{\strut{}vacuum Born}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}$2$-particle Born}}%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}$1$-particle Born}}%
      \csname LTb\endcsname%
      \put(3785,1736){\makebox(0,0)[r]{\strut{}$1$-particle $w=1/4$}}%
      \csname LTb\endcsname%
      \put(3785,1550){\makebox(0,0)[r]{\strut{}$1$-particle $w=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{excited_marginals-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/excited_narrowed.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'excited_narrowed.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{excited_narrowed-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of narrowed dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55039189,0.56100826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.14000825,0.56100651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.32608139,0.56134668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1/3$}}}}%
    \put(0.76034818,0.56134828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/excited_widened.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'excited_widened.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{excited_widened-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55423795,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.13725272,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=2.50$}}}}%
    \put(0.35449691,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=3$}}}}%
    \put(0.76339451,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/full_results.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10080.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1137){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1679){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,2221){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2763){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,3304){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(747,3846){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(747,4388){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(747,4930){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1741,409){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2634,409){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3526,409){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4419,409){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(5311,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6203,409){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(7096,409){\makebox(0,0){\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(7988,409){\makebox(0,0){\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(8881,409){\makebox(0,0){\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(144,2898){\rotatebox{-270}{\makebox(0,0){\strut{}Probability of experimental outcome}}}%
      \csname LTb\endcsname%
      \put(5311,130){\makebox(0,0){\strut{}Width parameter $w$}}%
%      \put(5311,5480){\makebox(0,0){\strut{}Probabilities of experimental outcomes of a simple superposition with quantum non-equilibrium}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4431,4566){\makebox(0,0)[l]{\strut{}Averaged probability of detecting a vacuum}}%
      \csname LTb\endcsname%
      \put(4431,4380){\makebox(0,0)[l]{\strut{}Averaged probability of detecting a particle}}%
      \csname LTb\endcsname%
      \put(4431,4194){\makebox(0,0)[l]{\strut{}Total averaged probability}}%
      \csname LTb\endcsname%
      \put(4431,4008){\makebox(0,0)[l]{\strut{}Probability of detecting a vacuum for all $\theta=2n\pi/10$}}%
      \csname LTb\endcsname%
      \put(4431,3822){\makebox(0,0)[l]{\strut{}Probability of detecting a particle for all $\theta=2n\pi/10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{full_results-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/ground_marginals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,862){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(747,1128){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1395){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1928){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2194){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1315,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1780,409){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(2246,409){\makebox(0,0){\strut{} 6}}%
      \csname LTb\endcsname%
      \put(2711,409){\makebox(0,0){\strut{} 8}}%
      \csname LTb\endcsname%
      \put(3177,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3642,409){\makebox(0,0){\strut{} 12}}%
      \csname LTb\endcsname%
      \put(4108,409){\makebox(0,0){\strut{} 14}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 16}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$Y$}}%
%      \put(2711,2740){\makebox(0,0){\strut{}Pointer distributions for vacuum mode}}%
%      \put(2711,2540){\makebox(0,0){\strut{}measurements at $T=4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}vacuum Born}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}1-particle Born}}%
      \csname LTb\endcsname%
      \put(3785,1922){\makebox(0,0)[r]{\strut{}vacuum $w=1/4$}}%
      \csname LTb\endcsname%
      \put(3785,1736){\makebox(0,0)[r]{\strut{}vacuum $w=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ground_marginals-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/ground_trajectories.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \put(0,0){\includegraphics{ground_trajectories-eps-converted-to}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(543,828){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(543,1062){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(543,1295){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(543,1528){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(543,1761){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(543,1995){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(543,2228){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(543,2461){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}-3}}%
      \csname LTb\endcsname%
      \put(1300,409){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1954,409){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2609,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3264,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3918,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 3}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$Y'=Y-T$}}}%
      \csname LTb\endcsname%
      \put(2609,130){\makebox(0,0){\strut{}$Q$}}%
%      \put(2609,2740){\makebox(0,0){\strut{}Ground state trajectories}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/gs_narrowed.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gs_narrowed.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{gs_narrowed-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of narrowed dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.14214509,0.56116046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=6.00$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.54997637,0.561163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=6.00$}}}}%
    \put(0.33449691,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=1/3$}}}}%
    \put(0.77298985,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=1$}}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/gs_widened.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gs_widened.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{gs_widened-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557557,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557557,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557557,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557557,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57556691,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64667503,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71778316,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78889128,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85999943,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51978175,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51978175,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51978175,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51978175,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71778316,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71778316,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55997634,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=1.50$}}}}%
    \put(0.14377588,0.56116227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$T=1.50$}}}}%
    \put(0.76154844,0.564393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=1$}}}}%
    \put(0.3470755,0.56602381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{$w=3$}}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/marginals_particle_created.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,862){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(747,1128){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1395){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1928){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2194){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1221,409){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1966,409){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2711,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3456,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4201,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(q_2)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$q_2$}}%
      \put(2711,2740){\makebox(0,0){\strut{}Marginal distributions for the created particle state}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}equilibrium}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}nonequilibrium}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{marginals_particle_created-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/marginals_particle_destroyed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(747,862){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(747,1128){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(747,1395){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(747,1661){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(747,1928){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(747,2194){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(747,2461){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(1221,409){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1966,409){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2711,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3456,409){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4201,409){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(q_1)$}}}%
      \csname LTb\endcsname%
      \put(2711,130){\makebox(0,0){\strut{}$q_1$}}%
      \put(2711,2840){\makebox(0,0){\strut{}Marginal distributions for the vacuum field}}%
      \put(2711,2640){\makebox(0,0){\strut{}produced after decay}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3785,2294){\makebox(0,0)[r]{\strut{}equilibrium}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}nonequilibrium}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{marginals_particle_destroyed-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/new_part_decay.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_part_decay.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.49499264bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01870845)%
    \put(0.045,0.06){\includegraphics[width=0.965\unitlength]{new_part_decay-eps-converted-to.pdf}}%
    \put(0.04000642,0.61916916){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.04000642,0.70470551){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.04000642,0.80020923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.04000642,0.88571294){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.04000642,0.97124928){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.04000642,0.12121459){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.04000642,0.20675093){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.04000642,0.29725466){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.04000642,0.38275836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.04000642,0.4682947){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.28695716,0.0){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_1$}}}%
    \put(0.7848935,0.00){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_1$}}}%
    \put(0.54007536,0.61916916){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.54007536,0.70470551){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.54007536,0.80020923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.54007536,0.88571294){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.54007536,0.97124928){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.28695717,1.05246552){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of narrowed dist.}}}%
    \put(0.77389349,1.05246551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.0,0.30225466){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$q_2$}}}}%
    \put(0.0,0.80020923){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$q_2$}}}}%
    \put(0.1059171,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.19145346,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27695716,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.36246088,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.44799723,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.60288605,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.68838977,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.77389349,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.85942984,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.94493354,0.03113848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.60288605,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.68838977,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.7738935,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.85942984,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.94493355,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.1059171,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.19145346,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.27695716,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.36246088,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.44799723,0.53609306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.54007536,0.12121459){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-2}}}}%
    \put(0.54007536,0.20675093){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{-1}}}}%
    \put(0.54007536,0.29725466){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.54007536,0.38275836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{1}}}}%
    \put(0.54007536,0.4682947){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0.88620929,0.60082876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=0$}}}}%
    \put(0.38493681,0.60076387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=0$}}}}%
    \put(0.88633313,0.09284181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=\pi$}}}}%
    \put(0.38406058,0.09277686){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$t=\pi$}}}}%
    \put(1.025, 0.8){\vector(0, -1){0.5}}
    \put(1.015,0.810){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/stationary.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,4464.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(357,446){\makebox(0,0)[r]{\strut{} 0}}%
      \put(357,892){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(357,1339){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(357,1785){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(357,2231){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(357,2677){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(357,3124){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(357,3570){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(357,4016){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(489,226){\makebox(0,0){\strut{}-8}}%
      \put(1009,226){\makebox(0,0){\strut{}-6}}%
      \put(1529,226){\makebox(0,0){\strut{}-4}}%
      \put(2049,226){\makebox(0,0){\strut{}-2}}%
      \put(2570,226){\makebox(0,0){\strut{} 0}}%
      \put(3090,226){\makebox(0,0){\strut{} 2}}%
      \put(3610,226){\makebox(0,0){\strut{} 4}}%
      \put(4130,226){\makebox(0,0){\strut{} 6}}%
      \put(4650,226){\makebox(0,0){\strut{} 8}}%
      \put(-100,2231){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y')$}}}%
      \put(2569,-104){\makebox(0,0){\strut{}$Y'$}}%
%      \put(2569,4446){\makebox(0,0){\strut{}Characteristic stationary pointer distributions for energy}}%
%      \put(2569,4246){\makebox(0,0){\strut{}measurement of nonequilibrium vacuum modes}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3708,3700){\makebox(0,0){\strut{}Width of initial}}%
      \put(3708,3460){\makebox(0,0){\strut{}nonequilibrium}}%
      \csname LTb\endcsname%
      \put(3795,3240){\makebox(0,0)[r]{\strut{}$w=1/16$}}%
      \csname LTb\endcsname%
      \put(3795,3020){\makebox(0,0)[r]{\strut{}$w=1/8$}}%
      \csname LTb\endcsname%
      \put(3795,2800){\makebox(0,0)[r]{\strut{}$w=1/4$}}%
      \csname LTb\endcsname%
      \put(3795,2580){\makebox(0,0)[r]{\strut{}$w=1/2$}}%
      \csname LTb\endcsname%
      \put(3795,2360){\makebox(0,0)[r]{\strut{}$w=1$}}%
      \csname LTb\endcsname%
      \put(3795,2140){\makebox(0,0)[r]{\strut{}$w=2$}}%
      \csname LTb\endcsname%
      \put(3795,1920){\makebox(0,0)[r]{\strut{}$w=4$}}%
      \csname LTb\endcsname%
      \put(3795,1700){\makebox(0,0)[r]{\strut{}$w=8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stationary-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/super_marginals.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4880.00,3020.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(849,595){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(849,862){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(849,1128){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(849,1395){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(849,1661){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(849,1928){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(849,2194){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(849,2461){\makebox(0,0)[r]{\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(951,409){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1857,409){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2762,409){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3668,409){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(4573,409){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(144,1528){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_{\text{mar}}(Y)$}}}%
      \csname LTb\endcsname%
      \put(2762,130){\makebox(0,0){\strut{}$Y$}}%
%      \put(2762,2840){\makebox(0,0){\strut{}Marginal distributions for $c_0=c_1=1/\sqrt{2}$}}%
%      \put(2762,2640){\makebox(0,0){\strut{}superposition measurements at $T=4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3567,2294){\makebox(0,0){\strut{}Width parameters}}%
      \csname LTb\endcsname%
      \put(3785,2108){\makebox(0,0)[r]{\strut{}$w=1$}}%
      \csname LTb\endcsname%
      \put(3785,1922){\makebox(0,0)[r]{\strut{}$w=1/2$}}%
      \csname LTb\endcsname%
      \put(3785,1736){\makebox(0,0)[r]{\strut{}$w=2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{super_marginals-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Chapter_4_figures/super_th0.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'super_th0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{super_th0-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.55508399,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.14366825,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.75687137,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
    \put(0.34775849,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=2$}}}}%
    \put(0.35675849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=0$}}}}%
    \put(0.76475849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=0$}}}}%
  \end{picture}%
\endgroup%


==> Chapter_4_figures/super_thpi2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'super_thpi2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{super_thpi2-eps-converted-to.pdf}}%
    \put(0.16139126,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.23249939,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.30360752,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.37471564,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.44582377,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.10557558,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.10557558,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.10557558,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.10557558,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.30360752,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of widened dist.}}}%
    \put(0.30360752,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.07639988,0.33332317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{$Y$}}}}%
    \put(0.57553311,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-4}}}%
    \put(0.64664124,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.71774936,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.78885749,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.85996563,0.02859318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.51974795,0.16238899){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{0}}}}%
    \put(0.51974795,0.29914244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{5}}}}%
    \put(0.51974795,0.43589587){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{10}}}}%
    \put(0.51974795,0.57261879){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{15}}}}%
    \put(0.71774936,0.61607449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Evolution of Born dist.}}}%
    \put(0.71774936,-0.00058252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.1441251,0.56113142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.75893266,0.56186983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=1$}}}}%
    \put(0.34471218,0.56276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$w=2$}}}}%
    \put(0.55513032,0.55950063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$T=1.66$}}}}%
    \put(0.34675849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=\pi/2$}}}}%
    \put(0.76475849,0.52276221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{white}{\smash{$\theta=\pi/2$}}}}%
  \end{picture}%
\endgroup%

